From "Strings" to "Things" for Personal Knowledge Graphs: Evaluating LLM Triple Extraction for Recommendation Systems

Personal Knowledge Graphs (PKGs) offer a privacy-preserving framework for modeling user preferences, yet constructing them from unstructured, decentralized conversational data remains a challenge. This paper bridges the gap between conversational "strings" and semantic "things" by presenting a reproducible pipeline for extracting structured user-preference triples using lightweight Large Language Models. We evaluate Qwen- and Gemma-based models on their ability to extract RDF-compliant triples linked to Wikidata identifiers from conversational data for PKG construction. Our evaluation assesses both the semantic extraction fidelity and the utility of the resulting graphs in a downstream recommendation task. We found that certain models performed well and had proportionally high downstream performance relative to their triple extraction performance.

==> figures/tikz/pkg-schema.tex <==
\begin{tikzpicture}[
  package/.style={rectangle, draw=purple!70, fill=purple!20, rounded corners, minimum width=3.5cm, minimum height=1.5cm, font=\LARGE\bfseries},
  instance/.style={rectangle, draw=blue!70, fill=blue!20, rounded corners, minimum width=3.5cm, minimum height=1.5cm, font=\LARGE\bfseries},
  movie/.style={ellipse, draw=green!70, fill=green!20, minimum width=3.5cm, minimum height=1.5cm, font=\LARGE\bfseries},
  arrow/.style={->, ultra thick},
  edge_label/.style={font=\LARGE, fill=white, rounded corners=3pt, inner sep=4pt}
]

% === PACKAGE NODES ===
\node[package] (PkgUser) at (0,8) {pkg:User};
\node[instance, right=4cm of PkgUser] (User) {User\_1};
\node[package] (PkgMovie) at (2,2) {pkg:Movie};

% === QID NODES (Wikidata entities) ===
\node[movie, right=6cm of User, yshift=4cm]  (Q1)     {wd:Q59687};
\node[movie, right=6cm of User, yshift=1.6cm]  (Q2)   {wd:Q59531};
\node[movie, right=6cm of User, yshift=-1.6cm] (Q3)   {wd:Q59653};
\node[movie, right=6cm of User, yshift=-4.8cm] (Q4)   {wd:Q59317};
\node[movie, right=6cm of User, yshift=-7.6cm] (Q5)   {wd:Q59391};

% === MOVIE LABEL NODES ===
\node[movie, right=3.5cm of Q1] (L1) {A Touch of Spice};
\node[movie, right=3.5cm of Q2] (L2) {Anatomy of Hell};
\node[movie, right=3.5cm of Q3] (L3) {Argo};
\node[movie, right=3.5cm of Q4] (L4) {Arsenic and Old Lace};
\node[movie, right=3.5cm of Q5] (L5) {Barbara Frietchie};

% === EDGES ===
% pkg:User → User_1
\path[arrow, dashed] (PkgUser) edge[out=-25, in=180] (User);

% User → QID nodes
\path[arrow] (User) edge[out=60, in=180]  node[edge_label, pos=0.3, yshift=10pt]  {pkg:hasSeen} (Q1);
\path[arrow] (User) edge[out=20, in=180]  node[edge_label, pos=0.5, yshift=7pt]   {pkg:hasNotSeen} (Q2);
\path[arrow] (User) edge[out=-10, in=180] node[edge_label, pos=0.45, yshift=-7pt] {pkg:wasSuggested} (Q3);
\path[arrow] (User) edge[out=-70, in=180] node[edge_label, pos=0.40, yshift=-10pt] {pkg:likes} (Q4);
\path[arrow] (User) edge[out=-95, in=180] node[edge_label, pos=0.40, yshift=-14pt] {pkg:dislikes} (Q5);

% QID → movie labels
\path[arrow] (Q1) edge[out=0, in=180] node[edge_label, pos=0.5, yshift=8pt] {rdfs:label} (L1);
\path[arrow] (Q2) edge[out=0, in=180] node[edge_label, pos=0.5, yshift=8pt] {rdfs:label} (L2);
\path[arrow] (Q3) edge[out=0, in=180] node[edge_label, pos=0.5, yshift=8pt] {rdfs:label} (L3);
\path[arrow] (Q4) edge[out=0, in=180] node[edge_label, pos=0.5, yshift=8pt] {rdfs:label} (L4);
\path[arrow] (Q5) edge[out=0, in=180] node[edge_label, pos=0.5, yshift=8pt] {rdfs:label} (L5);

% pkg:Movie → QID nodes (dashed, right side of pkg:Movie)
\path[arrow, dashed] (PkgMovie.east) edge[out=-20, in=180] (Q5);
\path[arrow, dashed] (PkgMovie.east) edge[out=-10, in=180] (Q4);
\path[arrow, dashed] (PkgMovie.east) edge[out=0, in=180]  (Q3);
\path[arrow, dashed] (PkgMovie.east) edge[out=10, in=180]  (Q2);
\path[arrow, dashed] (PkgMovie.east) edge[out=20, in=180]  (Q1);

\end{tikzpicture}

